Scheduling massively parallel multigrid for multilevel Monte Carlo methods

The computational complexity of naive, sampling-based uncertainty quantification for 3D partial differential equations is extremely high. Multilevel approaches, such as multilevel Monte Carlo (MLMC), can reduce the complexity significantly, but to exploit them fully in a parallel environment, sophisticated scheduling strategies are needed. Often fast algorithms that are executed in parallel are essential to compute fine level samples in 3D, whereas to compute individual coarse level samples only moderate numbers of processors can be employed efficiently. We make use of multiple instances of a parallel multigrid solver combined with advanced load balancing techniques. In particular, we optimize the concurrent execution across the three layers of the MLMC method: parallelization across levels, across samples, and across the spatial grid. The overall efficiency and performance of these methods will be analyzed. Here the scalability window of the multigrid solver is revealed as being essential, i.e., the property that the solution can be computed with a range of process numbers while maintaining good parallel efficiency. We evaluate the new scheduling strategies in a series of numerical tests, and conclude the paper demonstrating large 3D scaling experiments.

==> figures/adaptmlmcexp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adaptmlmcexp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.33984375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72981893)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adaptmlmcexp.pdf}}%
    \put(0.28485379,-0.21725401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.25036773,0.18234316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} $\mathbb{E}(Q)$}}}%
    \put(0.25194429,0.10702139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} $\mathbb{E}(Y)$}}}%
    \put(0.14932909,0.71477259){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e0}}}}%
    \put(0.14932909,0.60138823){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-1}}}}%
    \put(0.14932909,0.49091088){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-2}}}}%
    \put(0.14932909,0.38043327){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-3}}}}%
    \put(0.14932909,0.26995565){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-4}}}}%
    \put(0.14932909,0.15947804){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-5}}}}%
    \put(0.14932909,0.04609312){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-6}}}}%
    \put(0.26181959,-0.00391643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.46656163,-0.00391643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.67132053,-0.00391643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.87607949,-0.00391643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.12896958,-0.00232805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level}}}%
  \end{picture}%
\endgroup%


==> figures/adaptmlmcvar.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adaptmlmcvar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.6484375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79443033)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adaptmlmcvar.pdf}}%
    \put(0.08687597,0.77601831){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-3}}}}%
    \put(0.08687597,0.65594807){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-4}}}}%
    \put(0.08687597,0.53854566){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-5}}}}%
    \put(0.08687597,0.42114309){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-6}}}}%
    \put(0.08687597,0.30374054){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-7}}}}%
    \put(0.08687597,0.18633797){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-8}}}}%
    \put(0.08687597,0.0689354){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\num{1e-9}}}}%
    \put(0.7741933,0.63347962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Var(Y)$}}}%
    \put(0.77332732,0.70631779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Var(Q)$}}}%
    \put(0.21863598,0.01443646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.43589287,0.01443646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.65049707,0.01443646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$2$}}}%
    \put(0.8677693,0.01443646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$3$}}}%
    \put(0.0967101,0.01589422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Level}}}%
  \end{picture}%
\endgroup%


==> figures/compsched.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compsched.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{829.39640556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55989633)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compsched.pdf}}%
    \put(0.37204339,0.47000262){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{}}}%
    \put(0.10658393,0.54227423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} StScHet}}}%
    \put(0.23776365,0.54227423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} SaSyHom}}}%
    \put(0.39016368,0.54227423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} LeSyHom}}}%
    \put(0.52713074,0.54227423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} DyLeSyHom}}}%
    \put(0.69689273,0.54227423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} RuRoHom}}}%
    \put(0.85700915,0.54227423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} DyRuRoHom}}}%
    \put(0.02060957,0.30464501){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\relsize{1} Parallel efficiency}}}}%
    \put(0.05872028,0.1002291){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0$}}}%
    \put(0.05872028,0.13881137){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.1$}}}%
    \put(0.05872028,0.17932275){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.2$}}}%
    \put(0.05872028,0.21983413){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.3$}}}%
    \put(0.05872028,0.26034552){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.4$}}}%
    \put(0.05872028,0.3008569){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.5$}}}%
    \put(0.05872028,0.34136828){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.6$}}}%
    \put(0.05872028,0.38187967){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.7$}}}%
    \put(0.05872028,0.42239105){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.8$}}}%
    \put(0.05872028,0.46290243){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0.9$}}}%
    \put(0.05872028,0.50341382){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $1$}}}%
    \put(0.10403455,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.01$}}}%
    \put(0.20401653,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.1$}}}%
    \put(0.30354049,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.42581348,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.01$}}}%
    \put(0.52579546,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.1$}}}%
    \put(0.62531942,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.74477581,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.01$}}}%
    \put(0.84475779,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.1$}}}%
    \put(0.94428175,0.03319499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.07574355,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.10082203,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.12397139,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.17605745,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.20113593,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.22428529,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.27637135,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.30144983,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.32459919,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.39626043,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.42133891,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.44448827,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.49657434,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.52165281,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.54480217,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.59688824,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.62196672,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.64511608,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.71456416,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.73964264,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.762792,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.81680718,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.84188566,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.86503502,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.91712108,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.94219956,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $5$}}}%
    \put(0.96534892,0.0549133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $24$}}}%
    \put(0.2058551,0.01178364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0$}}}%
    \put(0.52429665,0.01178364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.5$}}}%
    \put(0.8430249,0.01178364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $2$}}}%
    \put(0.00327251,0.05460098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} $k_{seq}$}}}%
    \put(0.00327251,0.03338067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} $B$}}}%
    \put(0.00327251,0.01216042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\relsize{0} $Var$}}}%
  \end{picture}%
\endgroup%


==> figures/pareffstrongvar.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pareffstrongvar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.80220741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58066951)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pareffstrongvar.pdf}}%
    \put(0.20732125,0.05912024){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\relsize{3.0} 512}}}}%
    \put(0.38053402,0.05912024){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\relsize{3.0} 1024}}}}%
    \put(0.55175431,0.05912024){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\relsize{3.0} 2048}}}}%
    \put(0.71777861,0.05912028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\relsize{3.0} 4096}}}}%
    \put(0.89172679,0.05912024){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\relsize{3.0} 8192}}}}%
    \put(0.54924725,0.00894326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pareffstrongvar.pdf}}%
    \put(0.21745971,0.2930548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\relsize{3.0} $B=0$}}}}%
    \put(0.21745971,0.24557845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\relsize{3.0} $B=0.01$}}}}%
    \put(0.21802136,0.1998075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\relsize{3.0} HHG}}}}%
    \put(0.21745971,0.15552636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\relsize{3.0} $B=0.1$}}}}%
    \put(0.21745971,0.11194939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\relsize{3.0} $B=1$}}}}%
    \put(0.54556603,0.00548915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{4.0} Number of processors $P$}}}%
    \put(0.02812506,0.29886472){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\relsize{4.0} Parallel efficiency}}}}%
    \put(0.10279707,0.09146749){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0$}}}%
    \put(0.10279707,0.13534876){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.1$}}}%
    \put(0.10279707,0.18166789){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.2$}}}%
    \put(0.10279707,0.23042482){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.3$}}}%
    \put(0.10279707,0.27430604){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.4$}}}%
    \put(0.10279707,0.32062515){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.5$}}}%
    \put(0.10279707,0.36694425){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.6$}}}%
    \put(0.10279707,0.4132632){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.7$}}}%
    \put(0.10279707,0.45714423){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.8$}}}%
    \put(0.10279707,0.50346309){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $0.9$}}}%
    \put(0.10279707,0.54978201){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $1$}}}%
  \end{picture}%
\endgroup%


==> figures/sched684.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sched684.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.80105591bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56678842)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sched684.pdf}}%
    \put(0.1195723,0.01806385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 0}}}%
    \put(0.1195723,0.10390766){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 1}}}%
    \put(0.1195723,0.23028246){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 2}}}%
    \put(0.1195723,0.41573617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 3}}}%
  \end{picture}%
\endgroup%


==> figures/sched716.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sched716.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.91799927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57297541)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sched716.pdf}}%
    \put(0.11220557,0.02782429){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 0}}}%
    \put(0.11220557,0.13685422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 1}}}%
    \put(0.11220557,0.27764047){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 2}}}%
    \put(0.11220557,0.44489028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 3}}}%
  \end{picture}%
\endgroup%


==> figures/strongvar.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strongvar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{715.60894775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34035973)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strongvar.pdf}}%
    \put(0.35614558,0.00347988){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{1} Serial fraction ($B$)}}}%
    \put(0.01993245,0.19773859){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\relsize {1} Time [seconds]}}}}%
    \put(0.04155115,0.0388307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.001$}}}%
    \put(0.24913284,0.0388307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.01$}}}%
    \put(0.4567145,0.0388307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $0.1$}}}%
    \put(0.66431642,0.0388307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{0} $1$}}}%
    \put(0.76978468,0.24937488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LeSyHom ($k_{seq} \approx 3$)}}}%
    \put(0.76978468,0.2180729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LeSyHom ($k_{seq} \approx 0.75$)}}}%
    \put(0.76978468,0.18900675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{StScHet\,\,\,\, ($k_{seq} \approx 3$)}}}%
    \put(0.76978468,0.15546874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{StScHet\,\,\,\, ($k_{seq} \approx 0.75$)}}}%
    \put(0.70999793,0.06399843){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $0$}}}%
    \put(0.70999793,0.10200816){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $100$}}}%
    \put(0.70999793,0.1400179){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $200$}}}%
    \put(0.70999793,0.17802764){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $300$}}}%
    \put(0.70999793,0.21603726){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $400$}}}%
    \put(0.70999793,0.25404682){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $500$}}}%
    \put(0.70999793,0.29205637){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $600$}}}%
    \put(0.70999793,0.32783007){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0} $700$}}}%
  \end{picture}%
\endgroup%


==> figures/time_processor_diagrams.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_processor_diagrams.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1246.74166462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74920033)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_processor_diagrams.pdf}}%
    \put(0.13853828,0.43535233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.16706721,0.43320474){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0.0} Time}}}%
    \put(0.15246477,0.08577504){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0.0} Time}}}%
    \put(0.66470582,0.08409175){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0.0} Time}}}%
    \put(0.66730189,0.43197344){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0.0} Time}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_processor_diagrams.pdf}}%
    \put(0.10892296,0.04555626){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0.0} Level 0:}}}%
    \put(-0.00101157,0.11310932){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Processors}}}}%
    \put(-0.00101157,0.46091123){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Processors}}}}%
    \put(0.51061615,0.11310932){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Processors}}}}%
    \put(0.51061615,0.45986922){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Processors}}}}%
    \put(0.67525053,0.74959932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{-1} synchronization point}}}%
    \put(0.73780729,0.39733057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{-1} synchronization point}}}%
    \put(0.16029924,0.40341522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{-1} synchronization point}}}%
    \put(0.37679622,0.5882485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 2}}}%
    \put(0.91075024,0.59991962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 2}}}%
    \put(0.39127995,0.25497062){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 2}}}%
    \put(0.8406183,0.2504184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Level 2}}}%
    \put(0.10892294,0.01090592){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{0.0} Level 1:}}}%
  \end{picture}%
\endgroup%


==> figures/timevariations.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timevariations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{700.75537013bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48541545)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timevariations.pdf}}%
    \put(0.56111008,0.01446739){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{4.0} Time [s]}}}%
    \put(0.02419524,0.26757914){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\relsize{4.0} Number of samples}}}}%
    \put(0.10593269,0.09296089){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $1$}}}%
    \put(0.10593269,0.18635739){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $10$}}}%
    \put(0.10593269,0.28174107){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $100$}}}%
    \put(0.10593269,0.37513736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $1000$}}}%
    \put(0.10593269,0.46853344){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\relsize{3.0} $10000$}}}%
    \put(0.15766727,0.05794106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $40$}}}%
    \put(0.23758126,0.05794107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $41$}}}%
    \put(0.31977859,0.05794108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $42$}}}%
    \put(0.39740943,0.05794107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $43$}}}%
    \put(0.47732345,0.05794106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $44$}}}%
    \put(0.55723753,0.05794108){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $45$}}}%
    \put(0.63715164,0.05794107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $46$}}}%
    \put(0.71706572,0.05794107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $47$}}}%
    \put(0.79697853,0.05794107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $48$}}}%
    \put(0.87689111,0.05794107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $49$}}}%
    \put(0.95680359,0.05794107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\relsize{3.0} $50$}}}%
  \end{picture}%
\endgroup%

